$\tau \to f_1 (1285)\pi^{-} \nu_{\tau}$ decay in the extended Nambu -- Jona-Lasinio model

Within the framework of the extended Nambu -- Jona-Lasinio model, we calculate the matrix element of the $\tau \to f_1(1285) \pi^{-} \nu_{\tau}$ decay, obtain the invariant mass distribution of the $f_1\pi$ -system and estimate the branching ratio Br$(\tau \to f_1 \pi^{-}\nu_{\tau})=4.0\times 10^{-4}$. The two types of contributions are considered: the contact interaction, and the axial-vector $I^G(J^{PC})=1^-(1^{++})$ resonance exchange. The latter includes the ground $a_1(1260)$ state, and its first radially excited state, $a_1(1640)$. The corrections caused by the $\pi -a_1$ transitions are taken into account. Our estimate is in a good agreement with the latest empirical result Br$(\tau \to f_1 \pi^{-} \nu_{\tau})=(3.9\pm 0.5)\times 10^{-4}$. The distribution function obtained for the decay $\tau \to f_1(1285) \pi^{-} \nu_{\tau}$ shows a clear signal of $a_1(1640)$ resonance which should be compared with future experimental data including our estimate of the decay width $\Gamma (a_1(1640) \to f_1 \pi )=14.1\,\mbox{MeV}$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

